Box-Cone Representations of Bound-Factor RLT Constraints in Semidefinite Relaxations

Linear inequalities can generate large constraint systems in semidefinite relaxations of binary quadratic programs, making the quadratic subproblems of splitting methods expensive to solve. We develop a box-cone representation of bound-factor reformulation-linearization technique (RLT) constraints in semidefinite relaxations of binary quadratic programs. These constraints arise by multiplying each original linear inequality by every binary variable and its complement and linearizing the resulting products. Our key observation is that all products generated by one inequality share a common slack and admit an exact representation in the standard cone over the unit box. This box-cone representation processes the inequalities through independent explicit projections, without introducing a separate nonnegative slack for each scalar RLT inequality. We illustrate the computational use of the representation within standard two-block alternating direction method of multipliers (ADMM). The resulting subproblems require linear solves with a reusable factorization and explicit cone projections, without enlarging the semidefinite matrix. Experiments on 257 binary quadratic programs compare this implementation with SDPNAL+. A second application groups Max-Cut triangle inequalities into box cones and uses the resulting bounds within an existing branch-and-bound framework. Tests on 220 graphs show competitive performance with MADAM using only triangle cuts. Together, these applications illustrate the representation's usefulness as a building block for first-order methods.

==> (inline-0) <==
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for Bipartite crossing minimization. Minimization problems.}\label{tab:results-1}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{bcm\_10\_10\_10\_1} & 90 & 0 & 480 & ADMM & converged & $0.400941$ & $1.0\mathrm{e}{-5}$ & 726 & 0 & 2 & 2\\*
 & & & & SDPNAL+ & converged & $0.401931$ & $7.8\mathrm{e}{-6}$ & 1049 & 1 & 41 & 42\\
\addlinespace[1.5pt]
\texttt{bcm\_10\_10\_20\_1} & 90 & 0 & 480 & ADMM & converged & $8.07616$ & $9.9\mathrm{e}{-6}$ & 18680 & 0 & 57 & 57\\*
 & & & & SDPNAL+ & converged & $8.07877$ & $1.1\mathrm{e}{-4}$ & 2690 & 2 & 123 & 125\\
\addlinespace[1.5pt]
\texttt{bcm\_10\_10\_30\_1} & 90 & 0 & 480 & ADMM & converged & $43.9015$ & $9.9\mathrm{e}{-6}$ & 11992 & 0 & 39 & 39\\*
 & & & & SDPNAL+ & converged & $43.9000$ & $1.4\mathrm{e}{-5}$ & 11129 & 7 & 261 & 267\\
\addlinespace[1.5pt]
\texttt{bcm\_10\_10\_40\_1} & 90 & 0 & 480 & ADMM & converged & $128.837$ & $1.0\mathrm{e}{-5}$ & 13518 & 0 & 35 & 35\\*
 & & & & SDPNAL+ & converged & $128.834$ & $8.7\mathrm{e}{-5}$ & 7300 & 1 & 226 & 227\\
\addlinespace[1.5pt]
\texttt{bcm\_10\_10\_50\_1} & 90 & 0 & 480 & ADMM & converged & $241.862$ & $9.6\mathrm{e}{-6}$ & 1753 & 0 & 5 & 6\\*
 & & & & SDPNAL+ & converged & $241.844$ & $9.6\mathrm{e}{-6}$ & 2405 & 1 & 72 & 73\\
\addlinespace[1.5pt]
\texttt{bcm\_10\_10\_70\_1} & 90 & 0 & 480 & ADMM & converged & $667.394$ & $1.0\mathrm{e}{-5}$ & 1074 & 0 & 3 & 3\\*
 & & & & SDPNAL+ & converged & $667.364$ & $9.9\mathrm{e}{-6}$ & 2224 & 1 & 49 & 50\\
\addlinespace[1.5pt]
\texttt{bcm\_10\_10\_90\_1} & 90 & 0 & 480 & ADMM & converged & $1371.27$ & $1.0\mathrm{e}{-5}$ & 4848 & 0 & 13 & 13\\*
 & & & & SDPNAL+ & converged & $1371.33$ & $3.9\mathrm{e}{-5}$ & 18245 & 1 & 473 & 474\\
\addlinespace[1.5pt]
\texttt{bcm\_12\_12\_115\_1} & 132 & 0 & 880 & ADMM & converged & $2137.92$ & $9.7\mathrm{e}{-6}$ & 1305 & 0 & 10 & 10\\*
 & & & & SDPNAL+ & converged & $2137.93$ & $9.9\mathrm{e}{-6}$ & 3651 & 1 & 237 & 238\\
\addlinespace[1.5pt]
\texttt{bcm\_12\_12\_129\_1} & 132 & 0 & 880 & ADMM & converged & $3007.67$ & $9.4\mathrm{e}{-6}$ & 1994 & 0 & 13 & 14\\*
 & & & & SDPNAL+ & converged & $3007.69$ & $4.5\mathrm{e}{-5}$ & 4201 & 1 & 372 & 374\\
\addlinespace[1.5pt]
\texttt{bcm\_12\_12\_14\_1} & 132 & 0 & 880 & ADMM & converged & $0.811761$ & $9.9\mathrm{e}{-6}$ & 2013 & 0 & 13 & 13\\*
 & & & & SDPNAL+ & converged & $0.812099$ & $5.2\mathrm{e}{-5}$ & 1454 & 2 & 153 & 155\\
\addlinespace[1.5pt]
\texttt{bcm\_12\_12\_28\_1} & 132 & 0 & 880 & ADMM & converged & $27.9288$ & $1.0\mathrm{e}{-5}$ & 10203 & 0 & 65 & 65\\*
 & & & & SDPNAL+ & converged & $27.9282$ & $1.0\mathrm{e}{-4}$ & 4685 & 1 & 512 & 513\\
\addlinespace[1.5pt]
\texttt{bcm\_12\_12\_43\_1} & 132 & 0 & 880 & ADMM & converged & $134.651$ & $1.0\mathrm{e}{-5}$ & 4504 & 0 & 29 & 29\\*
 & & & & SDPNAL+ & solve limit & $132.975$ & $9.5\mathrm{e}{-3}$ & 57629 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{bcm\_12\_12\_57\_1} & 132 & 0 & 880 & ADMM & converged & $270.805$ & $9.9\mathrm{e}{-6}$ & 10848 & 0 & 60 & 60\\*
 & & & & SDPNAL+ & converged & $270.807$ & $3.4\mathrm{e}{-4}$ & 5572 & 1 & 713 & 714\\
\addlinespace[1.5pt]
\texttt{bcm\_12\_12\_72\_1} & 132 & 0 & 880 & ADMM & converged & $594.818$ & $1.0\mathrm{e}{-5}$ & 2384 & 0 & 14 & 14\\*
 & & & & SDPNAL+ & converged & $594.856$ & $2.0\mathrm{e}{-5}$ & 3790 & 1 & 314 & 315\\
\addlinespace[1.5pt]
\texttt{bcm\_12\_12\_86\_1} & 132 & 0 & 880 & ADMM & converged & $960.675$ & $9.1\mathrm{e}{-6}$ & 2489 & 0 & 15 & 15\\*
 & & & & SDPNAL+ & converged & $960.728$ & $3.0\mathrm{e}{-5}$ & 4428 & 1 & 287 & 288\\
\addlinespace[1.5pt]
\texttt{bcm\_14\_14\_117\_1} & 182 & 0 & 1,456 & ADMM & converged & $1828.99$ & $8.7\mathrm{e}{-6}$ & 4498 & 0 & 55 & 55\\*
 & & & & SDPNAL+ & converged & $1829.06$ & $3.4\mathrm{e}{-4}$ & 3531 & 1 & 1016 & 1017\\
\addlinespace[1.5pt]
\texttt{bcm\_14\_14\_137\_1} & 182 & 0 & 1,456 & ADMM & converged & $2801.43$ & $1.0\mathrm{e}{-5}$ & 5032 & 0 & 61 & 61\\*
 & & & & SDPNAL+ & solve limit & $2801.24$ & $3.6\mathrm{e}{-3}$ & 15771 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{bcm\_14\_14\_176\_1} & 182 & 0 & 1,456 & ADMM & converged & $5770.16$ & $7.5\mathrm{e}{-6}$ & 4883 & 0 & 79 & 79\\*
 & & & & SDPNAL+ & solve limit & $5770.36$ & $2.9\mathrm{e}{-4}$ & 15625 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{bcm\_14\_14\_19\_1} & 182 & 0 & 1,456 & ADMM & converged & $2.24377$ & $9.8\mathrm{e}{-6}$ & 4475 & 0 & 65 & 65\\*
 & & & & SDPNAL+ & converged & $2.24514$ & $8.6\mathrm{e}{-4}$ & 2034 & 1 & 442 & 443\\
\addlinespace[1.5pt]
\texttt{bcm\_14\_14\_58\_1} & 182 & 0 & 1,456 & ADMM & converged & $290.174$ & $9.9\mathrm{e}{-6}$ & 1181 & 0 & 23 & 23\\*
 & & & & SDPNAL+ & converged & $290.078$ & $4.0\mathrm{e}{-5}$ & 1878 & 1 & 460 & 461\\
\addlinespace[1.5pt]
\texttt{bcm\_14\_14\_98\_1} & 182 & 0 & 1,456 & ADMM & converged & $1201.08$ & $1.0\mathrm{e}{-5}$ & 2644 & 0 & 46 & 46\\*
 & & & & SDPNAL+ & converged & $1201.20$ & $5.1\mathrm{e}{-4}$ & 3205 & 1 & 925 & 927\\
\addlinespace[1.5pt]
\texttt{bcm\_16\_16\_102\_1} & 240 & 0 & 2,240 & ADMM & converged & $1118.94$ & $7.2\mathrm{e}{-6}$ & 3864 & 0 & 100 & 100\\*
 & & & & SDPNAL+ & converged & $1119.20$ & $1.1\mathrm{e}{-3}$ & 2407 & 1 & 1269 & 1270\\
\addlinespace[1.5pt]
\texttt{bcm\_16\_16\_128\_1} & 240 & 0 & 2,240 & ADMM & converged & $2114.16$ & $9.5\mathrm{e}{-6}$ & 4145 & 0 & 106 & 106\\*
 & & & & SDPNAL+ & solve limit & $2114.25$ & $4.5\mathrm{e}{-4}$ & 8246 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{bcm\_16\_16\_153\_1} & 240 & 0 & 2,240 & ADMM & converged & $3510.34$ & $9.6\mathrm{e}{-6}$ & 1619 & 0 & 51 & 51\\*
 & & & & SDPNAL+ & converged & $3510.32$ & $1.0\mathrm{e}{-4}$ & 3285 & 1 & 1600 & 1602\\
\addlinespace[1.5pt]
\texttt{bcm\_16\_16\_179\_1} & 240 & 0 & 2,240 & ADMM & converged & $5195.04$ & $1.0\mathrm{e}{-5}$ & 2986 & 0 & 78 & 78\\*
 & & & & SDPNAL+ & converged & $5195.38$ & $5.5\mathrm{e}{-4}$ & 3403 & 1 & 1763 & 1765\\
\addlinespace[1.5pt]
\texttt{bcm\_16\_16\_230\_1} & 240 & 0 & 2,240 & ADMM & converged & $10205.0$ & $9.8\mathrm{e}{-6}$ & 4374 & 0 & 119 & 119\\*
 & & & & SDPNAL+ & solve limit & $10206.0$ & $2.7\mathrm{e}{-3}$ & 3980 & 1 & 3602 & 3603\\
\addlinespace[1.5pt]
\texttt{bcm\_16\_16\_25\_1} & 240 & 0 & 2,240 & ADMM & converged & $10.0527$ & $1.0\mathrm{e}{-5}$ & 8656 & 0 & 222 & 222\\*
 & & & & SDPNAL+ & converged & $10.0525$ & $6.7\mathrm{e}{-5}$ & 4271 & 1 & 2760 & 2761\\
\addlinespace[1.5pt]
\texttt{bcm\_16\_16\_51\_1} & 240 & 0 & 2,240 & ADMM & converged & $131.789$ & $1.0\mathrm{e}{-5}$ & 20337 & 0 & 521 & 521\\*
 & & & & SDPNAL+ & solve limit & $131.782$ & $8.0\mathrm{e}{-4}$ & 6710 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{bcm\_16\_16\_76\_1} & 240 & 0 & 2,240 & ADMM & converged & $479.831$ & $9.9\mathrm{e}{-6}$ & 3377 & 0 & 89 & 89\\*
 & & & & SDPNAL+ & converged & $479.989$ & $2.3\mathrm{e}{-4}$ & 2204 & 1 & 1413 & 1414\\
\addlinespace[1.5pt]
\texttt{bcm\_18\_18\_32\_1} & 306 & 0 & 3,264 & ADMM & converged & $9.28632$ & $1.0\mathrm{e}{-5}$ & 25276 & 0 & 1066 & 1067\\*
 & & & & SDPNAL+ & solve limit & $9.24545$ & $3.8\mathrm{e}{-4}$ & 3022 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{bcm\_18\_18\_64\_1} & 306 & 0 & 3,264 & ADMM & converged & $241.390$ & $1.0\mathrm{e}{-5}$ & 18978 & 0 & 1013 & 1014\\*
 & & & & SDPNAL+ & solve limit & $241.375$ & $5.4\mathrm{e}{-3}$ & 3241 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{bcm\_20\_20\_40\_1} & 380 & 0 & 4,560 & ADMM & converged & $32.6535$ & $1.0\mathrm{e}{-5}$ & 11200 & 0 & 1060 & 1060\\*
 & & & & SDPNAL+ & solve limit & $32.6717$ & $7.4\mathrm{e}{-3}$ & 1569 & 2 & 3602 & 3604\\
\addlinespace[1.5pt]
\texttt{bcm\_20\_20\_80\_1} & 380 & 0 & 4,560 & ADMM & converged & $411.478$ & $9.8\mathrm{e}{-6}$ & 9345 & 0 & 794 & 794\\*
 & & & & SDPNAL+ & solve limit & $411.251$ & $1.0\mathrm{e}{-2}$ & 1750 & 2 & 3602 & 3603\\
\addlinespace[1.5pt]
\texttt{bcm\_22\_22\_48\_1} & 462 & 0 & 6,160 & ADMM & converged & $52.4673$ & $1.0\mathrm{e}{-5}$ & 24981 & 1 & 3488 & 3489\\*
 & & & & SDPNAL+ & solve limit & $53.5242$ & $5.3\mathrm{e}{-2}$ & 1384 & 1 & 3602 & 3603\\
\addlinespace[1.5pt]
\texttt{bcm\_22\_22\_96\_1} & 462 & 0 & 6,160 & ADMM & converged & $709.348$ & $9.9\mathrm{e}{-6}$ & 3401 & 1 & 577 & 578\\*
 & & & & SDPNAL+ & solve limit & $728.618$ & $2.4\mathrm{e}{-1}$ & 770 & 2 & 3602 & 3603\\
\addlinespace[1.5pt]
\texttt{bcm\_24\_24\_115\_1} & 552 & 0 & 8,096 & ADMM & converged & $1074.86$ & $1.0\mathrm{e}{-5}$ & 3119 & 1 & 923 & 924\\*
 & & & & SDPNAL+ & solve limit & $2025.75$ & $5.1\mathrm{e}{-1}$ & 548 & 2 & 3601 & 3603\\
\addlinespace[1.5pt]
\texttt{bcm\_24\_24\_57\_1} & 552 & 0 & 8,096 & ADMM & converged & $101.291$ & $8.4\mathrm{e}{-6}$ & 7009 & 1 & 1571 & 1572\\*
 & & & & SDPNAL+ & solve limit & $402.505$ & $8.3\mathrm{e}{-1}$ & 544 & 2 & 3601 & 3602\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for Clique partitioning. Maximization problems.}\label{tab:results-2}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{cpp\_abr\_cars} & 528 & 0 & 16,368 & ADMM & solve limit & $1500.91$ & $7.4\mathrm{e}{-4}$ & 7778 & 2 & 3600 & 3602\\*
 & & & & SDPNAL+ & solve limit & $483.131$ & $8.2\mathrm{e}{-1}$ & 530 & 2 & 3602 & 3604\\
\addlinespace[1.5pt]
\texttt{cpp\_abr\_cetacea} & 630 & 0 & 21,420 & ADMM & solve limit & $975.681$ & $4.0\mathrm{e}{-3}$ & 5161 & 3 & 3600 & 3603\\*
 & & & & SDPNAL+ & solve limit & $-148.015$ & $5.5\mathrm{e}{-1}$ & 337 & 2 & 3617 & 3619\\
\addlinespace[1.5pt]
\texttt{cpp\_abr\_lung\_cancer} & 496 & 0 & 14,880 & ADMM & solve limit & $3468.83$ & $1.6\mathrm{e}{-4}$ & 8770 & 2 & 3600 & 3602\\*
 & & & & SDPNAL+ & solve limit & $899.480$ & $3.4\mathrm{e}{-1}$ & 431 & 2 & 3602 & 3604\\
\addlinespace[1.5pt]
\texttt{cpp\_abr\_micro} & 780 & 0 & 29,640 & ADMM & solve limit & $960.404$ & $1.1\mathrm{e}{-3}$ & 3156 & 5 & 3601 & 3606\\*
 & & & & SDPNAL+ & solve limit & $5.60376$ & $9.3\mathrm{e}{-1}$ & 149 & 4 & 3636 & 3640\\
\addlinespace[1.5pt]
\texttt{cpp\_abr\_wildcats} & 435 & 0 & 12,180 & ADMM & solve limit & $1303.85$ & $3.7\mathrm{e}{-5}$ & 13945 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & $1227.97$ & $1.5\mathrm{e}{-1}$ & 721 & 2 & 3908 & 3910\\
\addlinespace[1.5pt]
\texttt{cpp\_abr\_workers} & 561 & 0 & 17,952 & ADMM & solve limit & $965.566$ & $1.6\mathrm{e}{-3}$ & 6840 & 2 & 3600 & 3602\\*
 & & & & SDPNAL+ & solve limit & $223.754$ & $3.5\mathrm{e}{-1}$ & 439 & 2 & 3603 & 3605\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_1} & 780 & 0 & 29,640 & ADMM & solve limit & $2180.24$ & $2.4\mathrm{e}{-4}$ & 2484 & 6 & 3602 & 3608\\*
 & & & & SDPNAL+ & solve limit & $434.769$ & $1.0\mathrm{e}{0}$ & 130 & 4 & 3645 & 3649\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_10} & 780 & 0 & 29,640 & ADMM & solve limit & $2294.11$ & $2.8\mathrm{e}{-4}$ & 2125 & 6 & 3601 & 3608\\*
 & & & & SDPNAL+ & solve limit & $503.225$ & $1.6\mathrm{e}{0}$ & 204 & 3 & 3630 & 3633\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_2} & 780 & 0 & 29,640 & ADMM & solve limit & $1842.62$ & $2.7\mathrm{e}{-4}$ & 2683 & 6 & 3600 & 3606\\*
 & & & & SDPNAL+ & solve limit & $366.168$ & $9.3\mathrm{e}{-1}$ & 152 & 5 & 3635 & 3640\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_3} & 780 & 0 & 29,640 & ADMM & solve limit & $2296.65$ & $4.2\mathrm{e}{-4}$ & 2108 & 6 & 3601 & 3607\\*
 & & & & SDPNAL+ & solve limit & $496.393$ & $1.4\mathrm{e}{0}$ & 184 & 5 & 3648 & 3653\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_4} & 780 & 0 & 29,640 & ADMM & solve limit & $2079.10$ & $3.1\mathrm{e}{-4}$ & 2352 & 6 & 3601 & 3607\\*
 & & & & SDPNAL+ & solve limit & $462.976$ & $4.9\mathrm{e}{0}$ & 241 & 3 & 3621 & 3624\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_5} & 780 & 0 & 29,640 & ADMM & solve limit & $2237.25$ & $3.4\mathrm{e}{-4}$ & 2420 & 7 & 3602 & 3608\\*
 & & & & SDPNAL+ & solve limit & $491.440$ & $1.1\mathrm{e}{0}$ & 162 & 4 & 3637 & 3641\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_6} & 780 & 0 & 29,640 & ADMM & solve limit & $2513.21$ & $2.3\mathrm{e}{-4}$ & 2245 & 5 & 3601 & 3606\\*
 & & & & SDPNAL+ & solve limit & $658.715$ & $4.6\mathrm{e}{0}$ & 241 & 3 & 3632 & 3635\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_7} & 780 & 0 & 29,640 & ADMM & solve limit & $2284.90$ & $6.3\mathrm{e}{-4}$ & 2064 & 6 & 3601 & 3607\\*
 & & & & SDPNAL+ & solve limit & $312.984$ & $1.1\mathrm{e}{0}$ & 101 & 6 & 3635 & 3641\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_8} & 780 & 0 & 29,640 & ADMM & solve limit & $2176.68$ & $2.1\mathrm{e}{-4}$ & 2099 & 6 & 3601 & 3607\\*
 & & & & SDPNAL+ & solve limit & $448.315$ & $1.6\mathrm{e}{0}$ & 219 & 3 & 3637 & 3640\\
\addlinespace[1.5pt]
\texttt{cpp\_correlation\_corr40\_9} & 780 & 0 & 29,640 & ADMM & solve limit & $2130.55$ & $5.2\mathrm{e}{-4}$ & 2151 & 6 & 3600 & 3606\\*
 & & & & SDPNAL+ & solve limit & $360.934$ & $1.2\mathrm{e}{0}$ & 168 & 4 & 3633 & 3637\\
\addlinespace[1.5pt]
\texttt{cpp\_mcf\_gro\_80} & 903 & 0 & 37,023 & ADMM & solve limit & $52.8472$ & $1.3\mathrm{e}{-2}$ & 2142 & 10 & 3601 & 3611\\*
 & & & & SDPNAL+ & solve limit & $-42.7701$ & $1.3\mathrm{e}{0}$ & 188 & 9 & 3636 & 3645\\
\addlinespace[1.5pt]
\texttt{cpp\_mcf\_ira\_95} & 465 & 0 & 13,485 & ADMM & converged & $38.0000$ & $1.0\mathrm{e}{-5}$ & 3983 & 1 & 1692 & 1693\\*
 & & & & SDPNAL+ & solve limit & $2.09966$ & $5.5\mathrm{e}{-1}$ & 557 & 2 & 3605 & 3607\\
\addlinespace[1.5pt]
\texttt{cpp\_mcf\_kin\_80} & 703 & 0 & 25,308 & ADMM & solve limit & $41.0102$ & $6.2\mathrm{e}{-5}$ & 3959 & 5 & 3601 & 3605\\*
 & & & & SDPNAL+ & solve limit & $-17.5636$ & $8.5\mathrm{e}{-1}$ & 275 & 3 & 3627 & 3630\\
\addlinespace[1.5pt]
\texttt{cpp\_mcf\_mas\_97} & 595 & 0 & 19,635 & ADMM & solve limit & $41.0134$ & $1.1\mathrm{e}{-4}$ & 4062 & 3 & 3601 & 3604\\*
 & & & & SDPNAL+ & solve limit & $-8.27485$ & $4.3\mathrm{e}{-1}$ & 388 & 2 & 3615 & 3617\\
\addlinespace[1.5pt]
\texttt{cpp\_mcf\_mcc\_72} & 780 & 0 & 29,640 & ADMM & solve limit & $43.0571$ & $3.1\mathrm{e}{-3}$ & 2069 & 9 & 3600 & 3609\\*
 & & & & SDPNAL+ & solve limit & $-42.1882$ & $5.0\mathrm{e}{-1}$ & 129 & 4 & 3656 & 3660\\
\addlinespace[1.5pt]
\texttt{cpp\_mcf\_sei\_88} & 528 & 0 & 16,368 & ADMM & converged & $53.9956$ & $9.8\mathrm{e}{-6}$ & 6901 & 2 & 2975 & 2977\\*
 & & & & SDPNAL+ & solve limit & $-10.6764$ & $2.7\mathrm{e}{-1}$ & 485 & 2 & 3604 & 3606\\
\addlinespace[1.5pt]
\texttt{cpp\_mcf\_sul\_91} & 465 & 0 & 13,485 & ADMM & converged & $45.9968$ & $9.8\mathrm{e}{-6}$ & 6447 & 1 & 1999 & 2000\\*
 & & & & SDPNAL+ & solve limit & $8.13932$ & $6.7\mathrm{e}{-1}$ & 512 & 1 & 3608 & 3609\\
\addlinespace[1.5pt]
\texttt{cpp\_random\_cpn35\_1} & 595 & 0 & 19,635 & ADMM & solve limit & $7931.02$ & $1.5\mathrm{e}{-4}$ & 7061 & 3 & 3600 & 3603\\*
 & & & & SDPNAL+ & solve limit & $-102507$ & $6.0\mathrm{e}{-1}$ & 303 & 2 & 3623 & 3625\\
\addlinespace[1.5pt]
\texttt{cpp\_random\_cpn35\_2} & 595 & 0 & 19,635 & ADMM & solve limit & $7257.19$ & $6.5\mathrm{e}{-5}$ & 7094 & 3 & 3600 & 3603\\*
 & & & & SDPNAL+ & solve limit & $-120539$ & $7.2\mathrm{e}{-1}$ & 286 & 2 & 3613 & 3616\\
\addlinespace[1.5pt]
\texttt{cpp\_random\_cpn35\_3} & 595 & 0 & 19,635 & ADMM & solve limit & $7500.01$ & $1.3\mathrm{e}{-4}$ & 7109 & 3 & 3600 & 3603\\*
 & & & & SDPNAL+ & solve limit & $-91337.8$ & $4.6\mathrm{e}{-1}$ & 415 & 2 & 3605 & 3607\\
\addlinespace[1.5pt]
\texttt{cpp\_random\_cpn35\_4} & 595 & 0 & 19,635 & ADMM & solve limit & $7629.81$ & $7.4\mathrm{e}{-5}$ & 7156 & 3 & 3600 & 3603\\*
 & & & & SDPNAL+ & solve limit & $-82842.4$ & $4.6\mathrm{e}{-1}$ & 389 & 2 & 3613 & 3615\\
\addlinespace[1.5pt]
\texttt{cpp\_random\_cpn45\_1} & 990 & 0 & 42,570 & ADMM & solve limit & $12675.8$ & $4.2\mathrm{e}{-3}$ & 1907 & 12 & 3601 & 3614\\*
 & & & & SDPNAL+ & solve limit & $-259326$ & $2.9\mathrm{e}{0}$ & 64 & 9 & 3689 & 3698\\
\addlinespace[1.5pt]
\texttt{cpp\_random\_cpn45\_2} & 990 & 0 & 42,570 & ADMM & solve limit & $13624.1$ & $7.8\mathrm{e}{-3}$ & 1709 & 13 & 3601 & 3614\\*
 & & & & SDPNAL+ & solve limit & $-427796$ & $2.0\mathrm{e}{0}$ & 130 & 4 & 3634 & 3639\\
\addlinespace[1.5pt]
\texttt{cpp\_random\_cpn45\_3} & 990 & 0 & 42,570 & ADMM & solve limit & $13359.3$ & $8.8\mathrm{e}{-3}$ & 1709 & 15 & 3601 & 3616\\*
 & & & & SDPNAL+ & solve limit & $-194402$ & $1.1\mathrm{e}{0}$ & 46 & 10 & 3687 & 3697\\
\addlinespace[1.5pt]
\texttt{cpp\_random\_cpn45\_4} & 990 & 0 & 42,570 & ADMM & solve limit & $11722.6$ & $1.5\mathrm{e}{-2}$ & 1712 & 13 & 3601 & 3614\\*
 & & & & SDPNAL+ & solve limit & $-567885$ & $1.9\mathrm{e}{0}$ & 154 & 4 & 3627 & 3631\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for DIMACS coloring. Fixed-color feasibility problems; objectives are not applicable.}\label{tab:results-3}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{coloring\_david\_k11} & 957 & 87 & 4,466 & ADMM & solve limit & -- & $2.7\mathrm{e}{-1}$ & 6391 & 1 & 3600 & 3602\\*
 & & & & SDPNAL+ & solve limit & -- & $6.4\mathrm{e}{-1}$ & 420 & 34 & 3606 & 3640\\
\addlinespace[1.5pt]
\texttt{coloring\_huck\_k11} & 814 & 74 & 3,311 & ADMM & solve limit & -- & $2.4\mathrm{e}{-1}$ & 13447 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & -- & $1.3\mathrm{e}{0}$ & 557 & 32 & 3611 & 3643\\
\addlinespace[1.5pt]
\texttt{coloring\_jean\_k10} & 800 & 80 & 2,540 & ADMM & solve limit & -- & $2.0\mathrm{e}{-1}$ & 14146 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & -- & $7.8\mathrm{e}{-2}$ & 564 & 27 & 3617 & 3644\\
\addlinespace[1.5pt]
\texttt{coloring\_myciel3\_k4} & 44 & 11 & 80 & ADMM & converged & -- & $9.8\mathrm{e}{-6}$ & 3483 & 0 & 3 & 3\\*
 & & & & SDPNAL+ & converged & -- & $9.6\mathrm{e}{-6}$ & 564 & 1 & 3 & 4\\
\addlinespace[1.5pt]
\texttt{coloring\_myciel4\_k5} & 115 & 23 & 355 & ADMM & converged & -- & $9.8\mathrm{e}{-6}$ & 10724 & 0 & 28 & 28\\*
 & & & & SDPNAL+ & converged & -- & $7.1\mathrm{e}{-6}$ & 723 & 1 & 42 & 43\\
\addlinespace[1.5pt]
\texttt{coloring\_myciel5\_k6} & 282 & 47 & 1,416 & ADMM & converged & -- & $9.9\mathrm{e}{-6}$ & 47208 & 0 & 1082 & 1082\\*
 & & & & SDPNAL+ & converged & -- & $8.3\mathrm{e}{-6}$ & 577 & 3 & 646 & 649\\
\addlinespace[1.5pt]
\texttt{coloring\_myciel6\_k7} & 665 & 95 & 5,285 & ADMM & solve limit & -- & $1.6\mathrm{e}{-1}$ & 17276 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & -- & $4.2\mathrm{e}{-1}$ & 260 & 52 & 3610 & 3662\\
\addlinespace[1.5pt]
\texttt{coloring\_queen5\_5\_k5} & 125 & 25 & 800 & ADMM & converged & -- & $9.9\mathrm{e}{-6}$ & 16572 & 0 & 98 & 98\\*
 & & & & SDPNAL+ & converged & -- & $9.3\mathrm{e}{-6}$ & 1160 & 2 & 258 & 259\\
\addlinespace[1.5pt]
\texttt{coloring\_queen6\_6\_k7} & 252 & 36 & 2,030 & ADMM & converged & -- & $1.0\mathrm{e}{-5}$ & 48278 & 0 & 1631 & 1631\\*
 & & & & SDPNAL+ & converged & -- & $6.8\mathrm{e}{-6}$ & 724 & 2 & 895 & 897\\
\addlinespace[1.5pt]
\texttt{coloring\_queen7\_7\_k7} & 343 & 49 & 3,332 & ADMM & solve limit & -- & $4.1\mathrm{e}{-3}$ & 42717 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & solve limit & -- & $2.0\mathrm{e}{-3}$ & 1076 & 3 & 3601 & 3604\\
\addlinespace[1.5pt]
\texttt{coloring\_queen8\_8\_k9} & 576 & 64 & 6,552 & ADMM & solve limit & -- & $1.1\mathrm{e}{-1}$ & 11488 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & -- & $7.3\mathrm{e}{-1}$ & 455 & 6 & 3601 & 3607\\
\addlinespace[1.5pt]
\texttt{coloring\_queen9\_9\_k10} & 810 & 81 & 10,560 & ADMM & solve limit & -- & $1.7\mathrm{e}{-1}$ & 4783 & 2 & 3600 & 3602\\*
 & & & & SDPNAL+ & solve limit & -- & $1.0\mathrm{e}{0}$ & 260 & 18 & 3621 & 3639\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for DIMACS maximum clique. Maximization problems.}\label{tab:results-4}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{clique\_MANN\_a27} & 378 & 0 & 702 & ADMM & converged & $131.050$ & $9.9\mathrm{e}{-6}$ & 19179 & 0 & 708 & 708\\*
 & & & & SDPNAL+ & converged & $131.117$ & $2.6\mathrm{e}{-5}$ & 14741 & 2 & 3354 & 3356\\
\addlinespace[1.5pt]
\texttt{clique\_MANN\_a9} & 45 & 0 & 72 & ADMM & converged & $17.0882$ & $9.8\mathrm{e}{-6}$ & 1177 & 0 & 1 & 1\\*
 & & & & SDPNAL+ & converged & $17.0899$ & $9.9\mathrm{e}{-6}$ & 1388 & 1 & 7 & 8\\
\addlinespace[1.5pt]
\texttt{clique\_brock200\_1} & 200 & 0 & 5,066 & ADMM & converged & $27.1987$ & $9.8\mathrm{e}{-6}$ & 2215 & 0 & 109 & 109\\*
 & & & & SDPNAL+ & converged & $27.1958$ & $2.6\mathrm{e}{-5}$ & 3021 & 2 & 2568 & 2569\\
\addlinespace[1.5pt]
\texttt{clique\_brock200\_2} & 200 & 0 & 10,024 & ADMM & converged & $14.1321$ & $1.0\mathrm{e}{-5}$ & 1875 & 1 & 151 & 152\\*
 & & & & SDPNAL+ & solve limit & $14.2501$ & $1.8\mathrm{e}{-3}$ & 1389 & 2 & 3603 & 3605\\
\addlinespace[1.5pt]
\texttt{clique\_brock200\_3} & 200 & 0 & 7,852 & ADMM & converged & $18.6726$ & $9.9\mathrm{e}{-6}$ & 3997 & 0 & 260 & 260\\*
 & & & & SDPNAL+ & solve limit & $18.6732$ & $2.8\mathrm{e}{-5}$ & 1771 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{clique\_brock200\_4} & 200 & 0 & 6,811 & ADMM & converged & $21.1195$ & $9.8\mathrm{e}{-6}$ & 4385 & 0 & 251 & 251\\*
 & & & & SDPNAL+ & solve limit & $21.1511$ & $6.4\mathrm{e}{-4}$ & 1808 & 1 & 3601 & 3603\\
\addlinespace[1.5pt]
\texttt{clique\_brock400\_1} & 400 & 0 & 20,077 & ADMM & converged & $39.3269$ & $9.9\mathrm{e}{-6}$ & 7095 & 2 & 3081 & 3083\\*
 & & & & SDPNAL+ & solve limit & $40.5107$ & $3.7\mathrm{e}{-2}$ & 456 & 2 & 3606 & 3607\\
\addlinespace[1.5pt]
\texttt{clique\_brock400\_2} & 400 & 0 & 20,014 & ADMM & converged & $39.1925$ & $1.0\mathrm{e}{-5}$ & 7092 & 3 & 3090 & 3092\\*
 & & & & SDPNAL+ & solve limit & $39.9914$ & $2.6\mathrm{e}{-2}$ & 471 & 1 & 3603 & 3605\\
\addlinespace[1.5pt]
\texttt{clique\_brock400\_3} & 400 & 0 & 20,119 & ADMM & converged & $39.1564$ & $9.9\mathrm{e}{-6}$ & 7121 & 2 & 2044 & 2046\\*
 & & & & SDPNAL+ & solve limit & $36.9968$ & $2.6\mathrm{e}{-2}$ & 281 & 2 & 3609 & 3611\\
\addlinespace[1.5pt]
\texttt{clique\_brock400\_4} & 400 & 0 & 20,035 & ADMM & converged & $39.2280$ & $1.0\mathrm{e}{-5}$ & 6943 & 2 & 1988 & 1990\\*
 & & & & SDPNAL+ & solve limit & $92.3017$ & $4.3\mathrm{e}{0}$ & 135 & 3 & 3629 & 3632\\
\addlinespace[1.5pt]
\texttt{clique\_brock800\_1} & 800 & 0 & 112,095 & ADMM & solve limit & $14.2240$ & $9.7\mathrm{e}{-2}$ & 1224 & 31 & 3602 & 3633\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_brock800\_2} & 800 & 0 & 111,434 & ADMM & solve limit & $13.2593$ & $1.0\mathrm{e}{-1}$ & 1211 & 31 & 3601 & 3632\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_brock800\_3} & 800 & 0 & 112,267 & ADMM & solve limit & $12.0522$ & $3.9\mathrm{e}{-1}$ & 1047 & 47 & 3603 & 3650\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_brock800\_4} & 800 & 0 & 111,957 & ADMM & solve limit & $18.6850$ & $2.5\mathrm{e}{-1}$ & 994 & 51 & 3600 & 3651\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_c\_fat200\_1} & 200 & 0 & 18,366 & ADMM & converged & $11.9992$ & $9.9\mathrm{e}{-6}$ & 20845 & 1 & 2659 & 2660\\*
 & & & & SDPNAL+ & solve limit & $9.33916$ & $1.1\mathrm{e}{-2}$ & 454 & 2 & 3603 & 3605\\
\addlinespace[1.5pt]
\texttt{clique\_c\_fat200\_2} & 200 & 0 & 16,665 & ADMM & solve limit & $23.0968$ & $7.3\mathrm{e}{-4}$ & 28982 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & $22.8289$ & $2.1\mathrm{e}{-3}$ & 1057 & 2 & 3602 & 3603\\
\addlinespace[1.5pt]
\texttt{clique\_c\_fat200\_5} & 200 & 0 & 11,427 & ADMM & converged & $57.9997$ & $9.4\mathrm{e}{-6}$ & 4622 & 1 & 391 & 391\\*
 & & & & SDPNAL+ & solve limit & $60.3838$ & $2.0\mathrm{e}{-2}$ & 1832 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{clique\_c\_fat500\_1} & 500 & 0 & 120,291 & ADMM & solve limit & $11.1074$ & $9.2\mathrm{e}{-3}$ & 1450 & 25 & 3602 & 3628\\*
 & & & & SDPNAL+ & solve limit & $106.433$ & $7.7\mathrm{e}{0}$ & 68 & 4 & 3688 & 3692\\
\addlinespace[1.5pt]
\texttt{clique\_c\_fat500\_10} & 500 & 0 & 78,123 & ADMM & solve limit & $165.593$ & $5.7\mathrm{e}{-3}$ & 1765 & 19 & 3602 & 3621\\*
 & & & & SDPNAL+ & solve limit & $122.687$ & $5.6\mathrm{e}{0}$ & 85 & 3 & 3666 & 3669\\
\addlinespace[1.5pt]
\texttt{clique\_c\_fat500\_2} & 500 & 0 & 115,611 & ADMM & solve limit & $28.1534$ & $1.7\mathrm{e}{-2}$ & 1824 & 21 & 3600 & 3622\\*
 & & & & SDPNAL+ & solve limit & $96.9325$ & $5.0\mathrm{e}{0}$ & 42 & 5 & 3706 & 3711\\
\addlinespace[1.5pt]
\texttt{clique\_c\_fat500\_5} & 500 & 0 & 101,559 & ADMM & solve limit & $70.2503$ & $5.7\mathrm{e}{-2}$ & 1829 & 21 & 3601 & 3622\\*
 & & & & SDPNAL+ & solve limit & $92.0141$ & $2.6\mathrm{e}{0}$ & 30 & 9 & 3737 & 3747\\
\addlinespace[1.5pt]
\texttt{clique\_hamming6\_2} & 64 & 0 & 192 & ADMM & converged & $32.0001$ & $9.7\mathrm{e}{-6}$ & 4115 & 0 & 5 & 5\\*
 & & & & SDPNAL+ & converged & $32.0000$ & $5.9\mathrm{e}{-6}$ & 736 & 1 & 4 & 5\\
\addlinespace[1.5pt]
\texttt{clique\_hamming6\_4} & 64 & 0 & 1,312 & ADMM & converged & $4.00175$ & $9.9\mathrm{e}{-6}$ & 1142 & 0 & 4 & 4\\*
 & & & & SDPNAL+ & converged & $4.00271$ & $6.2\mathrm{e}{-5}$ & 2631 & 1 & 150 & 151\\
\addlinespace[1.5pt]
\texttt{clique\_hamming8\_2} & 256 & 0 & 1,024 & ADMM & converged & $128.000$ & $1.0\mathrm{e}{-5}$ & 12350 & 0 & 207 & 207\\*
 & & & & SDPNAL+ & converged & $128.000$ & $9.3\mathrm{e}{-6}$ & 1745 & 1 & 430 & 431\\
\addlinespace[1.5pt]
\texttt{clique\_hamming8\_4} & 256 & 0 & 11,776 & ADMM & converged & $15.9990$ & $1.0\mathrm{e}{-5}$ & 5061 & 1 & 564 & 565\\*
 & & & & SDPNAL+ & solve limit & $15.9633$ & $1.1\mathrm{e}{-2}$ & 1411 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{clique\_johnson16\_2\_4} & 120 & 0 & 1,680 & ADMM & converged & $8.00330$ & $9.9\mathrm{e}{-6}$ & 980 & 0 & 9 & 9\\*
 & & & & SDPNAL+ & converged & $8.01046$ & $8.9\mathrm{e}{-6}$ & 2405 & 1 & 334 & 335\\
\addlinespace[1.5pt]
\texttt{clique\_johnson32\_2\_4} & 496 & 0 & 14,880 & ADMM & converged & $16.0099$ & $1.0\mathrm{e}{-5}$ & 2783 & 2 & 896 & 898\\*
 & & & & SDPNAL+ & solve limit & $22.7746$ & $6.2\mathrm{e}{-2}$ & 574 & 1 & 3601 & 3603\\
\addlinespace[1.5pt]
\texttt{clique\_johnson8\_2\_4} & 28 & 0 & 168 & ADMM & converged & $4.00098$ & $9.8\mathrm{e}{-6}$ & 458 & 0 & 0 & 0\\*
 & & & & SDPNAL+ & converged & $3.99980$ & $9.7\mathrm{e}{-6}$ & 904 & 1 & 4 & 5\\
\addlinespace[1.5pt]
\texttt{clique\_johnson8\_4\_4} & 70 & 0 & 560 & ADMM & converged & $13.9990$ & $9.9\mathrm{e}{-6}$ & 978 & 0 & 2 & 2\\*
 & & & & SDPNAL+ & converged & $14.0001$ & $9.3\mathrm{e}{-6}$ & 1099 & 1 & 34 & 35\\
\addlinespace[1.5pt]
\texttt{clique\_keller4} & 171 & 0 & 5,100 & ADMM & converged & $13.4651$ & $1.0\mathrm{e}{-5}$ & 3031 & 0 & 98 & 98\\*
 & & & & SDPNAL+ & solve limit & $13.5157$ & $1.0\mathrm{e}{-3}$ & 2690 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{clique\_keller5} & 776 & 0 & 74,710 & ADMM & solve limit & $35.8835$ & $2.1\mathrm{e}{-2}$ & 1510 & 27 & 3600 & 3627\\*
 & & & & SDPNAL+ & solve limit & $116.101$ & $2.0\mathrm{e}{0}$ & 29 & 6 & 3752 & 3757\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat1000\_1} & 1,000 & 0 & 377,247 & ADMM & solve limit & $4.27871$ & $1.4\mathrm{e}{-1}$ & 238 & 246 & 3613 & 3860\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat1000\_2} & 1,000 & 0 & 254,701 & ADMM & solve limit & $12.6448$ & $1.4\mathrm{e}{-1}$ & 451 & 87 & 3601 & 3689\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat1000\_3} & 1,000 & 0 & 127,754 & ADMM & solve limit & $259.015$ & $1.0\mathrm{e}{-1}$ & 560 & 89 & 3601 & 3690\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat300\_1} & 300 & 0 & 33,917 & ADMM & solve limit & $10.0239$ & $1.9\mathrm{e}{-5}$ & 7147 & 3 & 3600 & 3603\\*
 & & & & SDPNAL+ & solve limit & $40.0793$ & $2.2\mathrm{e}{0}$ & 172 & 2 & 3629 & 3632\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat300\_2} & 300 & 0 & 22,922 & ADMM & solve limit & $26.5839$ & $3.7\mathrm{e}{-5}$ & 10246 & 2 & 3600 & 3602\\*
 & & & & SDPNAL+ & solve limit & $32.6480$ & $4.7\mathrm{e}{-1}$ & 231 & 2 & 3620 & 3622\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat300\_3} & 300 & 0 & 11,460 & ADMM & converged & $40.6169$ & $1.0\mathrm{e}{-5}$ & 5919 & 1 & 906 & 907\\*
 & & & & SDPNAL+ & solve limit & $38.8012$ & $2.5\mathrm{e}{-2}$ & 473 & 2 & 3606 & 3607\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat500\_1} & 500 & 0 & 93,181 & ADMM & solve limit & $13.9497$ & $2.6\mathrm{e}{-3}$ & 1621 & 27 & 3600 & 3627\\*
 & & & & SDPNAL+ & solve limit & $111.880$ & $5.9\mathrm{e}{0}$ & 59 & 4 & 3673 & 3676\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat500\_2} & 500 & 0 & 61,804 & ADMM & solve limit & $38.5691$ & $8.2\mathrm{e}{-4}$ & 2873 & 13 & 3601 & 3614\\*
 & & & & SDPNAL+ & solve limit & $121.845$ & $6.9\mathrm{e}{0}$ & 102 & 3 & 3659 & 3662\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat500\_3} & 500 & 0 & 30,950 & ADMM & solve limit & $57.7672$ & $2.5\mathrm{e}{-5}$ & 6318 & 4 & 3600 & 3604\\*
 & & & & SDPNAL+ & solve limit & $141.026$ & $5.0\mathrm{e}{0}$ & 94 & 3 & 3649 & 3652\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat700\_1} & 700 & 0 & 183,651 & ADMM & solve limit & $22.1073$ & $1.0\mathrm{e}{-1}$ & 547 & 48 & 3604 & 3653\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat700\_2} & 700 & 0 & 122,922 & ADMM & solve limit & $53.8544$ & $3.6\mathrm{e}{-2}$ & 820 & 29 & 3600 & 3629\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_p\_hat700\_3} & 700 & 0 & 61,640 & ADMM & solve limit & $52.8020$ & $1.6\mathrm{e}{-2}$ & 1072 & 19 & 3601 & 3619\\*
 & & & & SDPNAL+ & solve limit & $127.542$ & $2.9\mathrm{e}{0}$ & 40 & 5 & 3776 & 3781\\
\addlinespace[1.5pt]
\texttt{clique\_san1000} & 1,000 & 0 & 249,000 & ADMM & solve limit & $2.95964$ & $1.3\mathrm{e}{-1}$ & 161 & 142 & 3612 & 3753\\*
 & & & & SDPNAL+ & memory limit & -- & -- & -- & -- & -- & --\\
\addlinespace[1.5pt]
\texttt{clique\_san200\_0.7\_1} & 200 & 0 & 5,970 & ADMM & converged & $30.0005$ & $9.9\mathrm{e}{-6}$ & 7001 & 0 & 406 & 407\\*
 & & & & SDPNAL+ & converged & $29.9999$ & $5.0\mathrm{e}{-6}$ & 719 & 2 & 1985 & 1987\\
\addlinespace[1.5pt]
\texttt{clique\_san200\_0.7\_2} & 200 & 0 & 5,970 & ADMM & converged & $17.9997$ & $9.5\mathrm{e}{-6}$ & 14146 & 0 & 881 & 881\\*
 & & & & SDPNAL+ & solve limit & $19.1638$ & $2.0\mathrm{e}{-2}$ & 2253 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{clique\_san200\_0.9\_1} & 200 & 0 & 1,990 & ADMM & converged & $69.9976$ & $9.5\mathrm{e}{-6}$ & 4495 & 0 & 113 & 113\\*
 & & & & SDPNAL+ & converged & $70.0000$ & $8.6\mathrm{e}{-7}$ & 723 & 1 & 451 & 452\\
\addlinespace[1.5pt]
\texttt{clique\_san200\_0.9\_2} & 200 & 0 & 1,990 & ADMM & converged & $59.9988$ & $9.3\mathrm{e}{-6}$ & 3719 & 0 & 79 & 79\\*
 & & & & SDPNAL+ & converged & $60.0000$ & $2.9\mathrm{e}{-6}$ & 896 & 1 & 536 & 537\\
\addlinespace[1.5pt]
\texttt{clique\_san200\_0.9\_3} & 200 & 0 & 1,990 & ADMM & converged & $43.9998$ & $9.8\mathrm{e}{-6}$ & 7799 & 0 & 136 & 137\\*
 & & & & SDPNAL+ & converged & $44.0003$ & $8.9\mathrm{e}{-6}$ & 2499 & 1 & 1014 & 1015\\
\addlinespace[1.5pt]
\texttt{clique\_san400\_0.5\_1} & 400 & 0 & 39,900 & ADMM & solve limit & $11.6885$ & $2.8\mathrm{e}{-4}$ & 6651 & 4 & 3600 & 3604\\*
 & & & & SDPNAL+ & solve limit & $95.7296$ & $4.3\mathrm{e}{0}$ & 150 & 3 & 3619 & 3622\\
\addlinespace[1.5pt]
\texttt{clique\_san400\_0.7\_1} & 400 & 0 & 23,940 & ADMM & solve limit & $36.9274$ & $2.4\mathrm{e}{-3}$ & 7355 & 3 & 3600 & 3603\\*
 & & & & SDPNAL+ & solve limit & $31.7552$ & $8.6\mathrm{e}{-1}$ & 192 & 2 & 3616 & 3618\\
\addlinespace[1.5pt]
\texttt{clique\_san400\_0.7\_2} & 400 & 0 & 23,940 & ADMM & solve limit & $29.0426$ & $6.2\mathrm{e}{-4}$ & 7357 & 3 & 3600 & 3604\\*
 & & & & SDPNAL+ & solve limit & $3.16741$ & $7.0\mathrm{e}{-1}$ & 224 & 3 & 3622 & 3624\\
\addlinespace[1.5pt]
\texttt{clique\_san400\_0.7\_3} & 400 & 0 & 23,940 & ADMM & converged & $22.0141$ & $1.0\mathrm{e}{-5}$ & 5434 & 3 & 2576 & 2578\\*
 & & & & SDPNAL+ & solve limit & $119.115$ & $3.5\mathrm{e}{0}$ & 111 & 3 & 3637 & 3640\\
\addlinespace[1.5pt]
\texttt{clique\_san400\_0.9\_1} & 400 & 0 & 7,980 & ADMM & converged & $99.9992$ & $9.6\mathrm{e}{-6}$ & 5594 & 1 & 954 & 955\\*
 & & & & SDPNAL+ & solve limit & $100.225$ & $4.7\mathrm{e}{-3}$ & 886 & 1 & 3612 & 3613\\
\addlinespace[1.5pt]
\texttt{clique\_sanr200\_0.7} & 200 & 0 & 6,032 & ADMM & converged & $23.6341$ & $9.8\mathrm{e}{-6}$ & 4484 & 0 & 228 & 228\\*
 & & & & SDPNAL+ & converged & $23.6378$ & $1.2\mathrm{e}{-4}$ & 1401 & 1 & 2091 & 2092\\
\addlinespace[1.5pt]
\texttt{clique\_sanr200\_0.9} & 200 & 0 & 2,037 & ADMM & converged & $48.6297$ & $1.0\mathrm{e}{-5}$ & 2032 & 0 & 40 & 40\\*
 & & & & SDPNAL+ & converged & $48.6297$ & $2.1\mathrm{e}{-5}$ & 1913 & 1 & 1089 & 1090\\
\addlinespace[1.5pt]
\texttt{clique\_sanr400\_0.5} & 400 & 0 & 39,816 & ADMM & solve limit & $20.1424$ & $1.6\mathrm{e}{-3}$ & 5149 & 9 & 3600 & 3610\\*
 & & & & SDPNAL+ & solve limit & $56.7566$ & $2.3\mathrm{e}{0}$ & 174 & 2 & 3635 & 3638\\
\addlinespace[1.5pt]
\texttt{clique\_sanr400\_0.7} & 400 & 0 & 23,931 & ADMM & converged & $33.9683$ & $1.0\mathrm{e}{-5}$ & 6026 & 2 & 2026 & 2028\\*
 & & & & SDPNAL+ & solve limit & $36.0318$ & $2.0\mathrm{e}{-1}$ & 226 & 2 & 3624 & 3626\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for Minimum-weight dominating set. Minimization problems.}\label{tab:results-5}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{mwds\_t1\_v1000e10000\_0} & 1,000 & 0 & 1,000 & ADMM & converged & $1583.69$ & $9.9\mathrm{e}{-6}$ & 3831 & 1 & 1456 & 1456\\*
 & & & & SDPNAL+ & solve limit & $1585.65$ & $1.3\mathrm{e}{-2}$ & 747 & 2 & 3604 & 3606\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v1000e1000\_0} & 1,000 & 0 & 1,000 & ADMM & solve limit & $10480.5$ & $1.0\mathrm{e}{-4}$ & 11981 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & solve limit & $12542.1$ & $4.0\mathrm{e}{-2}$ & 1455 & 2 & 3601 & 3603\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v1000e15000\_0} & 1,000 & 0 & 1,000 & ADMM & converged & $1027.45$ & $9.6\mathrm{e}{-6}$ & 4355 & 1 & 3010 & 3011\\*
 & & & & SDPNAL+ & solve limit & $1024.92$ & $2.1\mathrm{e}{-2}$ & 527 & 2 & 3606 & 3609\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v1000e20000\_0} & 1,000 & 0 & 1,000 & ADMM & converged & $770.205$ & $1.0\mathrm{e}{-5}$ & 4485 & 1 & 2878 & 2879\\*
 & & & & SDPNAL+ & solve limit & $767.671$ & $2.3\mathrm{e}{-2}$ & 451 & 2 & 3607 & 3610\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v1000e5000\_0} & 1,000 & 0 & 1,000 & ADMM & converged & $3190.41$ & $1.0\mathrm{e}{-5}$ & 2415 & 1 & 1741 & 1741\\*
 & & & & SDPNAL+ & solve limit & $3189.67$ & $1.1\mathrm{e}{-2}$ & 943 & 2 & 3603 & 3605\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v500e10000\_0} & 500 & 0 & 500 & ADMM & converged & $389.981$ & $1.0\mathrm{e}{-5}$ & 4012 & 0 & 368 & 368\\*
 & & & & SDPNAL+ & converged & $389.983$ & $1.0\mathrm{e}{-5}$ & 1441 & 1 & 3010 & 3012\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v500e1000\_0} & 500 & 0 & 500 & ADMM & converged & $3616.15$ & $1.0\mathrm{e}{-5}$ & 5333 & 0 & 440 & 440\\*
 & & & & SDPNAL+ & solve limit & $3616.28$ & $2.8\mathrm{e}{-4}$ & 6488 & 2 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v500e2000\_0} & 500 & 0 & 500 & ADMM & converged & $2004.94$ & $9.5\mathrm{e}{-6}$ & 2417 & 0 & 185 & 185\\*
 & & & & SDPNAL+ & converged & $2004.95$ & $1.2\mathrm{e}{-5}$ & 4541 & 1 & 3100 & 3101\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v500e5000\_0} & 500 & 0 & 500 & ADMM & converged & $812.938$ & $1.0\mathrm{e}{-5}$ & 3047 & 0 & 240 & 240\\*
 & & & & SDPNAL+ & solve limit & $812.948$ & $7.1\mathrm{e}{-5}$ & 2098 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v500e500\_0} & 500 & 0 & 500 & ADMM & converged & $5476.85$ & $1.0\mathrm{e}{-5}$ & 28763 & 0 & 1491 & 1491\\*
 & & & & SDPNAL+ & solve limit & $5219.26$ & $2.7\mathrm{e}{-2}$ & 6837 & 2 & 3600 & 3603\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v800e0\_0} & 800 & 0 & 800 & ADMM & solve limit & $8580.89$ & $3.7\mathrm{e}{-5}$ & 21459 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & solve limit & $8687.26$ & $2.8\mathrm{e}{-2}$ & 4096 & 1 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v800e10000\_0} & 800 & 0 & 800 & ADMM & converged & $1008.00$ & $9.8\mathrm{e}{-6}$ & 3714 & 0 & 834 & 834\\*
 & & & & SDPNAL+ & solve limit & $1008.02$ & $1.1\mathrm{e}{-4}$ & 1439 & 2 & 3604 & 3607\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v800e1000\_0} & 800 & 0 & 800 & ADMM & solve limit & $7748.64$ & $2.1\mathrm{e}{-5}$ & 15483 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & solve limit & $11865.6$ & $2.2\mathrm{e}{-1}$ & 2324 & 2 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v800e2000\_0} & 800 & 0 & 800 & ADMM & converged & $4731.24$ & $1.0\mathrm{e}{-5}$ & 7460 & 0 & 1831 & 1831\\*
 & & & & SDPNAL+ & solve limit & $5062.57$ & $6.1\mathrm{e}{-2}$ & 2931 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t1\_v800e5000\_0} & 800 & 0 & 800 & ADMM & converged & $2047.07$ & $1.0\mathrm{e}{-5}$ & 2651 & 0 & 603 & 603\\*
 & & & & SDPNAL+ & solve limit & $2047.12$ & $2.1\mathrm{e}{-4}$ & 2127 & 2 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v1000e10000\_0} & 1,000 & 0 & 1,000 & ADMM & solve limit & $4326.49$ & $4.1\mathrm{e}{-5}$ & 9365 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & $4461.90$ & $4.2\mathrm{e}{-3}$ & 770 & 2 & 3602 & 3604\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v1000e1000\_0} & 1,000 & 0 & 1,000 & ADMM & solve limit & $1200.55$ & $7.3\mathrm{e}{-5}$ & 11025 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & solve limit & $2244.16$ & $8.5\mathrm{e}{-2}$ & 1025 & 2 & 3602 & 3604\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v1000e15000\_0} & 1,000 & 0 & 1,000 & ADMM & solve limit & $4977.91$ & $1.2\mathrm{e}{-5}$ & 8754 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & $5091.05$ & $6.2\mathrm{e}{-3}$ & 384 & 2 & 3607 & 3609\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v1000e20000\_0} & 1,000 & 0 & 1,000 & ADMM & solve limit & $5646.87$ & $1.3\mathrm{e}{-5}$ & 8650 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & $5743.56$ & $2.5\mathrm{e}{-2}$ & 349 & 3 & 3612 & 3614\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v1000e5000\_0} & 1,000 & 0 & 1,000 & ADMM & solve limit & $2983.54$ & $4.8\mathrm{e}{-5}$ & 8901 & 1 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & $3063.82$ & $2.8\mathrm{e}{-2}$ & 751 & 2 & 3601 & 3603\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v500e10000\_0} & 500 & 0 & 500 & ADMM & converged & $3284.55$ & $1.0\mathrm{e}{-5}$ & 13282 & 0 & 980 & 981\\*
 & & & & SDPNAL+ & solve limit & $3284.64$ & $3.1\mathrm{e}{-4}$ & 2414 & 8 & 3601 & 3610\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v500e1000\_0} & 500 & 0 & 500 & ADMM & converged & $975.001$ & $9.5\mathrm{e}{-6}$ & 19832 & 0 & 1280 & 1280\\*
 & & & & SDPNAL+ & solve limit & $975.458$ & $4.4\mathrm{e}{-4}$ & 10328 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v500e2000\_0} & 500 & 0 & 500 & ADMM & converged & $1484.02$ & $9.9\mathrm{e}{-6}$ & 48261 & 0 & 3416 & 3416\\*
 & & & & SDPNAL+ & solve limit & $1485.58$ & $6.1\mathrm{e}{-4}$ & 4959 & 2 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v500e5000\_0} & 500 & 0 & 500 & ADMM & converged & $2465.38$ & $1.0\mathrm{e}{-5}$ & 8745 & 0 & 639 & 639\\*
 & & & & SDPNAL+ & solve limit & $2465.17$ & $6.0\mathrm{e}{-4}$ & 2637 & 2 & 3601 & 3603\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v500e500\_0} & 500 & 0 & 500 & ADMM & converged & $682.994$ & $9.2\mathrm{e}{-6}$ & 13430 & 0 & 684 & 684\\*
 & & & & SDPNAL+ & solve limit & $683.393$ & $7.7\mathrm{e}{-3}$ & 8859 & 1 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v800e0\_0} & 800 & 0 & 800 & ADMM & converged & $1023.99$ & $9.2\mathrm{e}{-6}$ & 14604 & 0 & 2915 & 2915\\*
 & & & & SDPNAL+ & solve limit & $1077.42$ & $2.4\mathrm{e}{-2}$ & 3498 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v800e10000\_0} & 800 & 0 & 800 & ADMM & converged & $3977.23$ & $1.0\mathrm{e}{-5}$ & 10616 & 0 & 2360 & 2361\\*
 & & & & SDPNAL+ & solve limit & $3996.04$ & $1.4\mathrm{e}{-3}$ & 1129 & 2 & 3602 & 3604\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v800e1000\_0} & 800 & 0 & 800 & ADMM & converged & $1120.03$ & $9.9\mathrm{e}{-6}$ & 14526 & 0 & 2561 & 2561\\*
 & & & & SDPNAL+ & solve limit & $1300.10$ & $5.5\mathrm{e}{-2}$ & 2807 & 1 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v800e2000\_0} & 800 & 0 & 800 & ADMM & solve limit & $1677.46$ & $3.8\mathrm{e}{-5}$ & 17429 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & solve limit & $1705.49$ & $4.8\mathrm{e}{-3}$ & 2652 & 2 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{mwds\_t2\_v800e5000\_0} & 800 & 0 & 800 & ADMM & solve limit & $2803.35$ & $1.7\mathrm{e}{-5}$ & 15786 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & solve limit & $2804.95$ & $1.2\mathrm{e}{-3}$ & 1715 & 2 & 3605 & 3606\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for OR-Library set covering. Minimization problems.}\label{tab:results-6}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{set\_covering\_scpclr10} & 210 & 0 & 511 & ADMM & converged & $21.5387$ & $9.8\mathrm{e}{-6}$ & 6629 & 0 & 93 & 94\\*
 & & & & SDPNAL+ & converged & $21.5385$ & $1.0\mathrm{e}{-5}$ & 15985 & 1 & 3513 & 3514\\
\addlinespace[1.5pt]
\texttt{set\_covering\_scpclr11} & 330 & 0 & 1,023 & ADMM & converged & $16.8283$ & $1.0\mathrm{e}{-5}$ & 4188 & 0 & 220 & 220\\*
 & & & & SDPNAL+ & solve limit & $17.0518$ & $6.2\mathrm{e}{-3}$ & 2953 & 2 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{set\_covering\_scpclr12} & 495 & 0 & 2,047 & ADMM & converged & $16.6365$ & $1.0\mathrm{e}{-5}$ & 2952 & 1 & 566 & 567\\*
 & & & & SDPNAL+ & solve limit & $16.6710$ & $4.7\mathrm{e}{-3}$ & 696 & 2 & 3602 & 3604\\
\addlinespace[1.5pt]
\texttt{set\_covering\_scpclr13} & 715 & 0 & 4,095 & ADMM & converged & $14.4014$ & $9.8\mathrm{e}{-6}$ & 3681 & 5 & 2823 & 2828\\*
 & & & & SDPNAL+ & solve limit & $17.0907$ & $5.2\mathrm{e}{-1}$ & 151 & 12 & 3623 & 3634\\
\addlinespace[1.5pt]
\texttt{set\_covering\_scpcyc6} & 192 & 0 & 240 & ADMM & converged & $51.2009$ & $9.8\mathrm{e}{-6}$ & 3358 & 0 & 28 & 28\\*
 & & & & SDPNAL+ & converged & $51.2011$ & $4.0\mathrm{e}{-5}$ & 15435 & 6 & 885 & 892\\
\addlinespace[1.5pt]
\texttt{set\_covering\_scpcyc7} & 448 & 0 & 672 & ADMM & converged & $121.078$ & $9.8\mathrm{e}{-6}$ & 5492 & 0 & 330 & 330\\*
 & & & & SDPNAL+ & solve limit & $121.257$ & $3.0\mathrm{e}{-3}$ & 10368 & 6 & 3600 & 3607\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for QKPCG. Maximization problems.}\label{tab:results-7}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{1qkpcg1} & 100 & 0 & 199 & ADMM & converged & $17203.7$ & $9.7\mathrm{e}{-6}$ & 10126 & 0 & 27 & 27\\*
 & & & & SDPNAL+ & converged & $17203.7$ & $1.7\mathrm{e}{-5}$ & 11124 & 1 & 290 & 292\\
\addlinespace[1.5pt]
\texttt{1qkpcg2} & 100 & 0 & 199 & ADMM & converged & $13560.0$ & $1.0\mathrm{e}{-5}$ & 7067 & 0 & 20 & 20\\*
 & & & & SDPNAL+ & converged & $13560.0$ & $1.0\mathrm{e}{-5}$ & 7638 & 2 & 173 & 175\\
\addlinespace[1.5pt]
\texttt{1qkpcg3} & 100 & 0 & 199 & ADMM & converged & $16360.0$ & $1.0\mathrm{e}{-5}$ & 32108 & 0 & 104 & 104\\*
 & & & & SDPNAL+ & converged & $16360.3$ & $9.9\mathrm{e}{-6}$ & 165894 & 1 & 1957 & 1958\\
\addlinespace[1.5pt]
\texttt{1qkpcg4} & 100 & 0 & 199 & ADMM & converged & $20121.8$ & $1.0\mathrm{e}{-5}$ & 19087 & 0 & 64 & 64\\*
 & & & & SDPNAL+ & converged & $20121.6$ & $1.2\mathrm{e}{-5}$ & 16929 & 2 & 516 & 519\\
\addlinespace[1.5pt]
\texttt{1qkpcg5} & 100 & 0 & 199 & ADMM & converged & $17224.6$ & $1.0\mathrm{e}{-5}$ & 6726 & 0 & 19 & 20\\*
 & & & & SDPNAL+ & converged & $17224.3$ & $8.1\mathrm{e}{-6}$ & 10107 & 1 & 134 & 135\\
\addlinespace[1.5pt]
\texttt{2qkpcg1} & 100 & 0 & 397 & ADMM & converged & $11315.8$ & $1.0\mathrm{e}{-5}$ & 23033 & 0 & 67 & 67\\*
 & & & & SDPNAL+ & converged & $11315.7$ & $1.1\mathrm{e}{-5}$ & 18133 & 1 & 435 & 435\\
\addlinespace[1.5pt]
\texttt{2qkpcg2} & 100 & 0 & 397 & ADMM & converged & $11023.7$ & $1.0\mathrm{e}{-5}$ & 41523 & 0 & 131 & 131\\*
 & & & & SDPNAL+ & converged & $11023.7$ & $1.0\mathrm{e}{-5}$ & 26326 & 1 & 1366 & 1368\\
\addlinespace[1.5pt]
\texttt{2qkpcg3} & 100 & 0 & 397 & ADMM & converged & $11492.8$ & $1.0\mathrm{e}{-5}$ & 24375 & 0 & 88 & 88\\*
 & & & & SDPNAL+ & converged & $11492.8$ & $1.0\mathrm{e}{-5}$ & 16749 & 2 & 525 & 526\\
\addlinespace[1.5pt]
\texttt{2qkpcg4} & 100 & 0 & 397 & ADMM & converged & $15719.2$ & $1.0\mathrm{e}{-5}$ & 47348 & 0 & 210 & 210\\*
 & & & & SDPNAL+ & solve limit & $15719.4$ & $3.7\mathrm{e}{-5}$ & 70583 & 1 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{2qkpcg5} & 100 & 0 & 397 & ADMM & converged & $12646.9$ & $1.0\mathrm{e}{-5}$ & 40639 & 0 & 179 & 179\\*
 & & & & SDPNAL+ & converged & $12646.8$ & $1.4\mathrm{e}{-5}$ & 31436 & 2 & 2299 & 2301\\
\addlinespace[1.5pt]
\texttt{3qkpcg1} & 100 & 0 & 793 & ADMM & converged & $8075.81$ & $1.0\mathrm{e}{-5}$ & 4899 & 0 & 22 & 22\\*
 & & & & SDPNAL+ & converged & $8075.93$ & $1.9\mathrm{e}{-5}$ & 3780 & 2 & 425 & 427\\
\addlinespace[1.5pt]
\texttt{3qkpcg2} & 100 & 0 & 793 & ADMM & converged & $7916.73$ & $1.0\mathrm{e}{-5}$ & 4024 & 0 & 17 & 17\\*
 & & & & SDPNAL+ & converged & $7916.90$ & $8.6\mathrm{e}{-6}$ & 3526 & 1 & 320 & 321\\
\addlinespace[1.5pt]
\texttt{3qkpcg3} & 100 & 0 & 793 & ADMM & converged & $8231.14$ & $1.0\mathrm{e}{-5}$ & 2413 & 0 & 11 & 11\\*
 & & & & SDPNAL+ & converged & $8231.29$ & $9.7\mathrm{e}{-6}$ & 2698 & 1 & 167 & 168\\
\addlinespace[1.5pt]
\texttt{3qkpcg4} & 100 & 0 & 793 & ADMM & converged & $8926.56$ & $1.0\mathrm{e}{-5}$ & 2035 & 0 & 9 & 9\\*
 & & & & SDPNAL+ & converged & $8926.66$ & $1.4\mathrm{e}{-5}$ & 3386 & 2 & 501 & 502\\
\addlinespace[1.5pt]
\texttt{3qkpcg5} & 100 & 0 & 793 & ADMM & converged & $8413.11$ & $1.0\mathrm{e}{-5}$ & 3118 & 0 & 12 & 12\\*
 & & & & SDPNAL+ & converged & $8413.25$ & $2.0\mathrm{e}{-5}$ & 3156 & 2 & 482 & 484\\
\addlinespace[1.5pt]
\texttt{4qkpcg1} & 150 & 0 & 448 & ADMM & converged & $20742.9$ & $1.0\mathrm{e}{-5}$ & 27684 & 0 & 224 & 224\\*
 & & & & SDPNAL+ & solve limit & $20742.1$ & $9.7\mathrm{e}{-5}$ & 50174 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{4qkpcg2} & 150 & 0 & 448 & ADMM & converged & $21759.7$ & $1.0\mathrm{e}{-5}$ & 5622 & 0 & 44 & 44\\*
 & & & & SDPNAL+ & converged & $21759.5$ & $9.9\mathrm{e}{-6}$ & 15334 & 2 & 582 & 585\\
\addlinespace[1.5pt]
\texttt{4qkpcg3} & 150 & 0 & 448 & ADMM & converged & $22101.0$ & $9.9\mathrm{e}{-6}$ & 79819 & 0 & 493 & 493\\*
 & & & & SDPNAL+ & solve limit & $21859.4$ & $5.6\mathrm{e}{-3}$ & 96967 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{4qkpcg4} & 150 & 0 & 448 & ADMM & converged & $31341.2$ & $1.0\mathrm{e}{-5}$ & 13051 & 0 & 88 & 88\\*
 & & & & SDPNAL+ & converged & $31341.3$ & $1.8\mathrm{e}{-5}$ & 37125 & 1 & 1895 & 1896\\
\addlinespace[1.5pt]
\texttt{4qkpcg5} & 150 & 0 & 448 & ADMM & converged & $21025.5$ & $1.0\mathrm{e}{-5}$ & 19918 & 0 & 131 & 131\\*
 & & & & SDPNAL+ & converged & $21025.6$ & $1.0\mathrm{e}{-5}$ & 19031 & 1 & 1551 & 1552\\
\addlinespace[1.5pt]
\texttt{5qkpcg1} & 150 & 0 & 895 & ADMM & converged & $15526.6$ & $1.0\mathrm{e}{-5}$ & 32526 & 0 & 266 & 266\\*
 & & & & SDPNAL+ & solve limit & $15526.2$ & $1.3\mathrm{e}{-4}$ & 35367 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{5qkpcg2} & 150 & 0 & 895 & ADMM & converged & $15896.6$ & $1.0\mathrm{e}{-5}$ & 28504 & 0 & 246 & 246\\*
 & & & & SDPNAL+ & converged & $15896.5$ & $1.1\mathrm{e}{-5}$ & 21733 & 1 & 3338 & 3339\\
\addlinespace[1.5pt]
\texttt{5qkpcg3} & 150 & 0 & 895 & ADMM & converged & $15634.5$ & $1.0\mathrm{e}{-5}$ & 12699 & 0 & 105 & 105\\*
 & & & & SDPNAL+ & converged & $15634.5$ & $1.1\mathrm{e}{-5}$ & 13132 & 2 & 1438 & 1439\\
\addlinespace[1.5pt]
\texttt{5qkpcg4} & 150 & 0 & 895 & ADMM & converged & $19359.0$ & $1.0\mathrm{e}{-5}$ & 14897 & 0 & 108 & 108\\*
 & & & & SDPNAL+ & converged & $19358.9$ & $1.1\mathrm{e}{-5}$ & 17280 & 1 & 1680 & 1681\\
\addlinespace[1.5pt]
\texttt{5qkpcg5} & 150 & 0 & 895 & ADMM & converged & $16040.8$ & $1.0\mathrm{e}{-5}$ & 19343 & 0 & 132 & 132\\*
 & & & & SDPNAL+ & converged & $16040.9$ & $2.0\mathrm{e}{-5}$ & 16470 & 1 & 1559 & 1560\\
\addlinespace[1.5pt]
\texttt{6qkpcg1} & 150 & 0 & 1,789 & ADMM & converged & $10621.0$ & $1.0\mathrm{e}{-5}$ & 5225 & 0 & 59 & 59\\*
 & & & & SDPNAL+ & converged & $10621.4$ & $9.8\mathrm{e}{-6}$ & 3534 & 2 & 2299 & 2301\\
\addlinespace[1.5pt]
\texttt{6qkpcg2} & 150 & 0 & 1,789 & ADMM & converged & $10870.9$ & $1.0\mathrm{e}{-5}$ & 9414 & 0 & 112 & 112\\*
 & & & & SDPNAL+ & converged & $10871.0$ & $1.5\mathrm{e}{-5}$ & 4296 & 1 & 2592 & 2593\\
\addlinespace[1.5pt]
\texttt{6qkpcg3} & 150 & 0 & 1,789 & ADMM & converged & $10119.1$ & $1.0\mathrm{e}{-5}$ & 4788 & 0 & 58 & 58\\*
 & & & & SDPNAL+ & converged & $10119.5$ & $9.9\mathrm{e}{-6}$ & 3046 & 1 & 2103 & 2105\\
\addlinespace[1.5pt]
\texttt{6qkpcg4} & 150 & 0 & 1,789 & ADMM & converged & $12104.9$ & $1.0\mathrm{e}{-5}$ & 6240 & 0 & 73 & 73\\*
 & & & & SDPNAL+ & converged & $12105.3$ & $6.1\mathrm{e}{-6}$ & 4237 & 2 & 2527 & 2529\\
\addlinespace[1.5pt]
\texttt{6qkpcg5} & 150 & 0 & 1,789 & ADMM & converged & $10635.7$ & $1.0\mathrm{e}{-5}$ & 5042 & 0 & 74 & 74\\*
 & & & & SDPNAL+ & converged & $10635.8$ & $9.7\mathrm{e}{-6}$ & 4719 & 2 & 2650 & 2651\\
\addlinespace[1.5pt]
\texttt{7qkpcg1} & 200 & 0 & 797 & ADMM & converged & $27200.9$ & $1.0\mathrm{e}{-5}$ & 62011 & 0 & 1059 & 1059\\*
 & & & & SDPNAL+ & solve limit & $26849.0$ & $1.5\mathrm{e}{-2}$ & 19218 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{7qkpcg2} & 200 & 0 & 797 & ADMM & converged & $30575.6$ & $1.0\mathrm{e}{-5}$ & 18841 & 0 & 301 & 301\\*
 & & & & SDPNAL+ & solve limit & $30576.5$ & $4.6\mathrm{e}{-4}$ & 28033 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{7qkpcg3} & 200 & 0 & 797 & ADMM & converged & $26961.2$ & $1.0\mathrm{e}{-5}$ & 27159 & 0 & 526 & 526\\*
 & & & & SDPNAL+ & solve limit & $27109.7$ & $1.1\mathrm{e}{-2}$ & 22085 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{7qkpcg4} & 200 & 0 & 797 & ADMM & converged & $34193.6$ & $1.0\mathrm{e}{-5}$ & 19363 & 0 & 247 & 247\\*
 & & & & SDPNAL+ & solve limit & $34337.6$ & $7.7\mathrm{e}{-3}$ & 21151 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{7qkpcg5} & 200 & 0 & 797 & ADMM & converged & $26137.1$ & $1.0\mathrm{e}{-5}$ & 26175 & 0 & 382 & 382\\*
 & & & & SDPNAL+ & solve limit & $26179.5$ & $1.1\mathrm{e}{-2}$ & 23026 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{8qkpcg1} & 200 & 0 & 1,593 & ADMM & converged & $18863.2$ & $1.0\mathrm{e}{-5}$ & 27304 & 0 & 418 & 418\\*
 & & & & SDPNAL+ & solve limit & $18895.1$ & $2.0\mathrm{e}{-3}$ & 9922 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{8qkpcg2} & 200 & 0 & 1,593 & ADMM & converged & $20288.6$ & $1.0\mathrm{e}{-5}$ & 16824 & 0 & 248 & 248\\*
 & & & & SDPNAL+ & solve limit & $20293.8$ & $3.4\mathrm{e}{-4}$ & 9790 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{8qkpcg3} & 200 & 0 & 1,593 & ADMM & converged & $18288.1$ & $1.0\mathrm{e}{-5}$ & 15497 & 0 & 247 & 247\\*
 & & & & SDPNAL+ & converged & $18288.1$ & $1.1\mathrm{e}{-5}$ & 14235 & 1 & 3471 & 3472\\
\addlinespace[1.5pt]
\texttt{8qkpcg4} & 200 & 0 & 1,593 & ADMM & converged & $21714.9$ & $1.0\mathrm{e}{-5}$ & 9588 & 0 & 185 & 185\\*
 & & & & SDPNAL+ & solve limit & $21718.6$ & $4.6\mathrm{e}{-4}$ & 8604 & 1 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{8qkpcg5} & 200 & 0 & 1,593 & ADMM & converged & $19103.5$ & $1.0\mathrm{e}{-5}$ & 30669 & 0 & 645 & 645\\*
 & & & & SDPNAL+ & solve limit & $19105.5$ & $2.8\mathrm{e}{-4}$ & 13031 & 2 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{9qkpcg1} & 200 & 0 & 3,185 & ADMM & converged & $12755.4$ & $1.0\mathrm{e}{-5}$ & 8051 & 0 & 237 & 238\\*
 & & & & SDPNAL+ & solve limit & $12759.1$ & $3.7\mathrm{e}{-4}$ & 3556 & 2 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{9qkpcg2} & 200 & 0 & 3,185 & ADMM & converged & $13070.1$ & $1.0\mathrm{e}{-5}$ & 9568 & 0 & 353 & 353\\*
 & & & & SDPNAL+ & solve limit & $13071.9$ & $2.1\mathrm{e}{-4}$ & 3628 & 2 & 3600 & 3603\\
\addlinespace[1.5pt]
\texttt{9qkpcg3} & 200 & 0 & 3,185 & ADMM & converged & $13032.0$ & $1.0\mathrm{e}{-5}$ & 11269 & 0 & 400 & 401\\*
 & & & & SDPNAL+ & solve limit & $13035.1$ & $2.5\mathrm{e}{-4}$ & 3664 & 2 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{9qkpcg4} & 200 & 0 & 3,185 & ADMM & converged & $14424.6$ & $1.0\mathrm{e}{-5}$ & 9262 & 0 & 282 & 282\\*
 & & & & SDPNAL+ & solve limit & $14425.2$ & $5.3\mathrm{e}{-5}$ & 4582 & 1 & 3600 & 3602\\
\addlinespace[1.5pt]
\texttt{9qkpcg5} & 200 & 0 & 3,185 & ADMM & converged & $12543.5$ & $1.0\mathrm{e}{-5}$ & 9278 & 0 & 273 & 274\\*
 & & & & SDPNAL+ & converged & $12543.8$ & $8.8\mathrm{e}{-6}$ & 4358 & 1 & 3247 & 3249\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for QPLIB QBL. Instances 5935, 5944, 5962, 5971, and 5980 are maximization problems; the remaining instances are minimization problems.}\label{tab:results-8}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{qplib\_2315} & 595 & 0 & 13,090 & ADMM & converged & $-44088.0$ & $1.0\mathrm{e}{-5}$ & 6221 & 3 & 2773 & 2776\\*
 & & & & SDPNAL+ & solve limit & $-18869.1$ & $7.5\mathrm{e}{-1}$ & 435 & 2 & 3606 & 3608\\
\addlinespace[1.5pt]
\texttt{qplib\_2357} & 240 & 0 & 2,240 & ADMM & converged & $-732.169$ & $9.9\mathrm{e}{-6}$ & 3377 & 0 & 88 & 88\\*
 & & & & SDPNAL+ & converged & $-732.014$ & $2.1\mathrm{e}{-4}$ & 2204 & 1 & 868 & 869\\
\addlinespace[1.5pt]
\texttt{qplib\_2359} & 306 & 0 & 3,264 & ADMM & converged & $-717.610$ & $1.0\mathrm{e}{-5}$ & 18978 & 0 & 1014 & 1014\\*
 & & & & SDPNAL+ & solve limit & $-717.605$ & $3.9\mathrm{e}{-4}$ & 5232 & 1 & 3600 & 3601\\
\addlinespace[1.5pt]
\texttt{qplib\_3584} & 528 & 0 & 10,912 & ADMM & converged & $-37749.5$ & $1.0\mathrm{e}{-5}$ & 4958 & 1 & 1397 & 1398\\*
 & & & & SDPNAL+ & solve limit & $-4223.86$ & $5.4\mathrm{e}{-1}$ & 559 & 2 & 3628 & 3630\\
\addlinespace[1.5pt]
\texttt{qplib\_3752} & 462 & 0 & 6,160 & ADMM & converged & $-1511.65$ & $9.9\mathrm{e}{-6}$ & 3401 & 1 & 506 & 506\\*
 & & & & SDPNAL+ & solve limit & $-1409.00$ & $3.9\mathrm{e}{-1}$ & 1047 & 2 & 3601 & 3603\\
\addlinespace[1.5pt]
\texttt{qplib\_3757} & 552 & 0 & 8,096 & ADMM & converged & $-639.709$ & $8.4\mathrm{e}{-6}$ & 7009 & 1 & 2079 & 2081\\*
 & & & & SDPNAL+ & solve limit & $-606.008$ & $1.9\mathrm{e}{-1}$ & 809 & 2 & 3603 & 3604\\
\addlinespace[1.5pt]
\texttt{qplib\_3762} & 90 & 0 & 480 & ADMM & converged & $-345.606$ & $1.0\mathrm{e}{-5}$ & 1074 & 0 & 4 & 4\\*
 & & & & SDPNAL+ & converged & $-345.639$ & $8.2\mathrm{e}{-6}$ & 2338 & 1 & 76 & 77\\
\addlinespace[1.5pt]
\texttt{qplib\_3772} & 380 & 0 & 4,560 & ADMM & converged & $-1045.52$ & $9.8\mathrm{e}{-6}$ & 9345 & 0 & 691 & 692\\*
 & & & & SDPNAL+ & converged & $-1045.43$ & $1.1\mathrm{e}{-3}$ & 2423 & 1 & 3460 & 3461\\
\addlinespace[1.5pt]
\texttt{qplib\_3803} & 190 & 0 & 2,280 & ADMM & converged & $-9762.09$ & $1.0\mathrm{e}{-5}$ & 1381 & 0 & 31 & 31\\*
 & & & & SDPNAL+ & converged & $-9762.23$ & $9.0\mathrm{e}{-6}$ & 2174 & 1 & 903 & 904\\
\addlinespace[1.5pt]
\texttt{qplib\_3841} & 300 & 0 & 4,600 & ADMM & converged & $-2699.16$ & $9.7\mathrm{e}{-6}$ & 3289 & 0 & 195 & 196\\*
 & & & & SDPNAL+ & solve limit & $-2702.82$ & $2.4\mathrm{e}{-2}$ & 4155 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{qplib\_3860} & 435 & 0 & 8,120 & ADMM & converged & $-29162.1$ & $1.0\mathrm{e}{-5}$ & 4073 & 1 & 747 & 748\\*
 & & & & SDPNAL+ & solve limit & $-28914.1$ & $7.2\mathrm{e}{-2}$ & 1005 & 1 & 3603 & 3604\\
\addlinespace[1.5pt]
\texttt{qplib\_3883} & 182 & 0 & 1,456 & ADMM & converged & $-941.920$ & $1.0\mathrm{e}{-5}$ & 2644 & 0 & 39 & 39\\*
 & & & & SDPNAL+ & converged & $-941.805$ & $8.6\mathrm{e}{-4}$ & 3107 & 1 & 594 & 595\\
\addlinespace[1.5pt]
\texttt{qplib\_5935} & 100 & 0 & 1,237 & ADMM & converged & $6113.36$ & $1.0\mathrm{e}{-5}$ & 1255 & 0 & 8 & 8\\*
 & & & & SDPNAL+ & converged & $6113.38$ & $9.9\mathrm{e}{-6}$ & 2262 & 1 & 251 & 252\\
\addlinespace[1.5pt]
\texttt{qplib\_5944} & 100 & 0 & 2,475 & ADMM & converged & $2052.23$ & $1.0\mathrm{e}{-5}$ & 3729 & 0 & 39 & 39\\*
 & & & & SDPNAL+ & converged & $2052.31$ & $1.0\mathrm{e}{-5}$ & 3811 & 1 & 738 & 739\\
\addlinespace[1.5pt]
\texttt{qplib\_5962} & 150 & 0 & 2,793 & ADMM & converged & $9361.30$ & $9.8\mathrm{e}{-6}$ & 1310 & 0 & 26 & 26\\*
 & & & & SDPNAL+ & converged & $9362.08$ & $3.0\mathrm{e}{-6}$ & 2371 & 1 & 1113 & 1115\\
\addlinespace[1.5pt]
\texttt{qplib\_5971} & 150 & 0 & 5,587 & ADMM & converged & $3023.59$ & $1.0\mathrm{e}{-5}$ & 1456 & 0 & 45 & 45\\*
 & & & & SDPNAL+ & converged & $3024.05$ & $9.8\mathrm{e}{-6}$ & 2706 & 1 & 2151 & 2153\\
\addlinespace[1.5pt]
\texttt{qplib\_5980} & 150 & 0 & 8,381 & ADMM & converged & $979.823$ & $1.0\mathrm{e}{-5}$ & 7297 & 0 & 294 & 295\\*
 & & & & SDPNAL+ & solve limit & $980.733$ & $2.8\mathrm{e}{-4}$ & 4232 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for Single-allocation p-hub median. Minimization problems.}\label{tab:results-9}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{phub\_ap\_10\_2} & 100 & 11 & 90 & ADMM & converged & $167491$ & $1.0\mathrm{e}{-5}$ & 10375 & 0 & 20 & 20\\*
 & & & & SDPNAL+ & converged & $167491$ & $9.7\mathrm{e}{-6}$ & 1221 & 1 & 12 & 13\\
\addlinespace[1.5pt]
\texttt{phub\_ap\_10\_3} & 100 & 11 & 90 & ADMM & converged & $136007$ & $9.9\mathrm{e}{-6}$ & 14036 & 0 & 32 & 32\\*
 & & & & SDPNAL+ & converged & $136008$ & $5.5\mathrm{e}{-6}$ & 1662 & 1 & 20 & 21\\
\addlinespace[1.5pt]
\texttt{phub\_ap\_10\_4} & 100 & 11 & 90 & ADMM & converged & $112395$ & $9.9\mathrm{e}{-6}$ & 15266 & 0 & 26 & 26\\*
 & & & & SDPNAL+ & converged & $112395$ & $4.5\mathrm{e}{-6}$ & 1970 & 1 & 15 & 16\\
\addlinespace[1.5pt]
\texttt{phub\_ap\_10\_5} & 100 & 11 & 90 & ADMM & converged & $91106.3$ & $1.0\mathrm{e}{-5}$ & 33747 & 0 & 57 & 57\\*
 & & & & SDPNAL+ & converged & $91105.3$ & $8.5\mathrm{e}{-6}$ & 2324 & 1 & 17 & 18\\
\addlinespace[1.5pt]
\texttt{phub\_ap\_20\_3} & 400 & 21 & 380 & ADMM & converged & $151534$ & $1.0\mathrm{e}{-5}$ & 33889 & 0 & 1148 & 1148\\*
 & & & & SDPNAL+ & converged & $151539$ & $4.7\mathrm{e}{-6}$ & 2460 & 2 & 332 & 334\\
\addlinespace[1.5pt]
\texttt{phub\_ap\_25\_3} & 625 & 26 & 600 & ADMM & solve limit & $155354$ & $3.3\mathrm{e}{-4}$ & 30499 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & converged & $155257$ & $4.4\mathrm{e}{-6}$ & 4729 & 3 & 1632 & 1635\\
\addlinespace[1.5pt]
\texttt{phub\_ap\_5\_3} & 25 & 6 & 20 & ADMM & converged & $59366.2$ & $9.8\mathrm{e}{-6}$ & 4705 & 0 & 3 & 3\\*
 & & & & SDPNAL+ & converged & $59365.1$ & $9.2\mathrm{e}{-6}$ & 722 & 1 & 2 & 3\\
\addlinespace[1.5pt]
\texttt{phub\_cab\_10\_3\_4} & 100 & 11 & 90 & ADMM & converged & $567367$ & $9.8\mathrm{e}{-6}$ & 13876 & 0 & 29 & 29\\*
 & & & & SDPNAL+ & converged & $567360$ & $8.7\mathrm{e}{-6}$ & 1037 & 1 & 10 & 11\\
\addlinespace[1.5pt]
\texttt{phub\_cab\_15\_3\_4} & 225 & 16 & 210 & ADMM & converged & $2.14047\mathrm{e}{6}$ & $9.9\mathrm{e}{-6}$ & 21581 & 0 & 231 & 231\\*
 & & & & SDPNAL+ & converged & $2.14048\mathrm{e}{6}$ & $8.7\mathrm{e}{-6}$ & 2143 & 1 & 96 & 97\\
\addlinespace[1.5pt]
\texttt{phub\_cab\_20\_3\_4} & 400 & 21 & 380 & ADMM & converged & $4.87849\mathrm{e}{6}$ & $1.0\mathrm{e}{-5}$ & 34098 & 0 & 1739 & 1740\\*
 & & & & SDPNAL+ & converged & $4.87853\mathrm{e}{6}$ & $3.5\mathrm{e}{-6}$ & 2825 & 2 & 464 & 466\\
\addlinespace[1.5pt]
\texttt{phub\_cab\_25\_3\_4} & 625 & 26 & 600 & ADMM & solve limit & $7.70180\mathrm{e}{6}$ & $9.0\mathrm{e}{-5}$ & 33725 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & converged & $7.70045\mathrm{e}{6}$ & $9.6\mathrm{e}{-6}$ & 4726 & 4 & 3549 & 3554\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for Single-row facility layout. Minimization problems.}\label{tab:results-10}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{srflp\_am\_2009\_33dept\_set1} & 528 & 0 & 10,912 & ADMM & converged & $48340.5$ & $1.0\mathrm{e}{-5}$ & 4958 & 1 & 1777 & 1778\\*
 & & & & SDPNAL+ & solve limit & $72491.9$ & $4.3\mathrm{e}{0}$ & 444 & 2 & 3603 & 3605\\
\addlinespace[1.5pt]
\texttt{srflp\_am\_2009\_35dept\_set1} & 595 & 0 & 13,090 & ADMM & converged & $54783.0$ & $1.0\mathrm{e}{-5}$ & 6221 & 2 & 2930 & 2932\\*
 & & & & SDPNAL+ & solve limit & $97806.3$ & $4.2\mathrm{e}{-1}$ & 560 & 2 & 3607 & 3610\\
\addlinespace[1.5pt]
\texttt{srflp\_anva\_2008\_25dept\_set1} & 300 & 0 & 4,600 & ADMM & converged & $3735.84$ & $9.7\mathrm{e}{-6}$ & 3289 & 0 & 220 & 221\\*
 & & & & SDPNAL+ & solve limit & $3735.20$ & $5.4\mathrm{e}{-3}$ & 4100 & 1 & 3601 & 3602\\
\addlinespace[1.5pt]
\texttt{srflp\_anva\_2008\_30dept\_set1} & 435 & 0 & 8,120 & ADMM & converged & $6655.18$ & $1.0\mathrm{e}{-5}$ & 3068 & 1 & 680 & 681\\*
 & & & & SDPNAL+ & solve limit & $7718.69$ & $6.7\mathrm{e}{-1}$ & 1017 & 2 & 3601 & 3603\\
\addlinespace[1.5pt]
\texttt{srflp\_heku\_1991\_20dept\_set1} & 190 & 0 & 2,280 & ADMM & converged & $13146.9$ & $1.0\mathrm{e}{-5}$ & 1381 & 0 & 27 & 28\\*
 & & & & SDPNAL+ & converged & $13146.8$ & $8.8\mathrm{e}{-6}$ & 2178 & 2 & 956 & 958\\
\addlinespace[1.5pt]
\texttt{srflp\_heku\_1991\_30dept\_set1} & 435 & 0 & 8,120 & ADMM & converged & $35963.9$ & $1.0\mathrm{e}{-5}$ & 4073 & 1 & 670 & 671\\*
 & & & & SDPNAL+ & solve limit & $36215.6$ & $7.2\mathrm{e}{-2}$ & 1003 & 2 & 3602 & 3604\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{.23\linewidth}rrrllrrrrrr@{}}
\caption{Results for Uncapacitated facility location. Minimization problems.}\label{tab:results-11}\\
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endfirsthead
\toprule
instance & $n$ & eq. & ineq. & method & status & obj. & solver res. & iter. & setup & solve & total\\
\midrule
\endhead
\texttt{ufl\_cap71} & 816 & 50 & 800 & ADMM & solve limit & $935560$ & $6.0\mathrm{e}{-4}$ & 11980 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & solve limit & $946180$ & $4.4\mathrm{e}{-4}$ & 1614 & 18 & 3600 & 3619\\
\addlinespace[1.5pt]
\texttt{ufl\_cap72} & 816 & 50 & 800 & ADMM & solve limit & $973264$ & $1.3\mathrm{e}{-3}$ & 10256 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & solve limit & $978402$ & $4.1\mathrm{e}{-4}$ & 3842 & 10 & 3605 & 3616\\
\addlinespace[1.5pt]
\texttt{ufl\_cap73} & 816 & 50 & 800 & ADMM & solve limit & $1.01182\mathrm{e}{6}$ & $1.3\mathrm{e}{-4}$ & 15992 & 0 & 3600 & 3600\\*
 & & & & SDPNAL+ & converged & $1.01085\mathrm{e}{6}$ & $1.0\mathrm{e}{-5}$ & 4397 & 10 & 3601 & 3611\\
\addlinespace[1.5pt]
\texttt{ufl\_cap74} & 816 & 50 & 800 & ADMM & solve limit & $1.03287\mathrm{e}{6}$ & $7.3\mathrm{e}{-4}$ & 10315 & 0 & 3600 & 3601\\*
 & & & & SDPNAL+ & solve limit & $1.03656\mathrm{e}{6}$ & $2.6\mathrm{e}{-4}$ & 2447 & 21 & 3600 & 3621\\
\addlinespace[1.5pt]
\bottomrule
\end{longtable}
